Optimal Planning for Timed Partial Order Specifications

This paper addresses the challenge of planning a sequence of tasks to be performed by multiple robots while minimizing the overall completion time subject to timing and precedence constraints. Our approach uses the Timed Partial Orders (TPO) model to specify these constraints. We translate this problem into a Traveling Salesman Problem (TSP) variant with timing and precedent constraints, and we solve it as a Mixed Integer Linear Programming (MILP) problem. Our contributions include a general planning framework for TPO specifications, a MILP formulation accommodating time windows and precedent constraints, its extension to multi-robot scenarios, and a method to quantify plan robustness. We demonstrate our framework on several case studies, including an aircraft turnaround task involving three Jackal robots, highlighting the approach's potential applicability to important real-world problems. Our benchmark results show that our MILP method outperforms state-of-the-art open-source TSP solvers OR-Tools.

==> sections/04_Approach/GTSP.tex <==
\begin{tikzpicture}[auto, node distance=1.3cm, every node/.style={rectangle, rounded corners}]

  % \node[label={[yshift=3mm]left:$\tau_0$}, 
        % label={[xshift=3mm]below:$\tau_{N+1}$}] (node0) {$v_0$};
  \node[draw] (node0) {$v_0$};
  % Cluster 1
  \node[draw, fill=blue!20, above of=node0] (node1) {$v_1$};
  \node[draw, fill=blue!20, right of=node1] (node2) {$v_2$};
  % Cluster 2
  \node[draw, fill=red!20, right of=node0] (node3) {$v_3$};
  % Cluster 3
  \node[draw, fill=green!20, above right of=node3] (node4) {$v_4$};
  \node[draw, fill=green!20, below right of=node4] (node5) {$v_5$};

  % Oval shapes to represent clusters
  \node[draw, thick, fit=(node0), label={[xshift=-0.5cm, yshift=-1.3cm]$V_0$}] {};
  \node[draw, thick, fit=(node1)(node2), label=$V_1$] {};
  \node[draw, thick, fit=(node3), label={[yshift=-1.3cm]$V_2$}] {};
  \node[draw, thick, fit=(node4)(node5), label=$V_3$] {};

  % \path[->, line width=1pt] (node0) edge node[left]{$y_{0,1}$} (node1)
  %                           (node1) edge node[left]{$y_{1,5}$} (node5)
  %                           (node5) edge node[above, yshift=-1mm]{$y_{5,3}$} (node3)
  %                           (node3) edge node[above, yshift=-1mm]{$y_{3,0}$} (node0);
  \path[->, line width=1pt] (node0) edge (node1)
                            (node1) edge (node5)
                            (node5) edge (node3)
                            (node3) edge (node0);

\end{tikzpicture}

==> sections/04_Approach/mGTSP.tex <==
\begin{tikzpicture}[auto, node distance=1.3cm, every node/.style={draw=black, rectangle, rounded corners}]
  % Initial State Cluster
  \node[] (node11) {$v_0^1$};
  \node[above of=node11] (node12) {$v_0^2$};
  \node[right of=node11] (node13) {$v_0^3$};
  % Cluster 1
  \node[fill=blue!20, above of=node12] (node1) {$v_1$};
  \node[fill=blue!20, right of=node1] (node2) {$v_2$};
  % Cluster 2
  \node[fill=red!20, below right of=node2] (node3) {$v_3$};
  % Cluster 3
  \node[fill=green!20, above right of=node3] (node4) {$v_4$};
  \node[fill=green!20, below right of=node4] (node5) {$v_5$};
  % Cluster 4
  \node[fill=blue!20, right of=node13] (node6) {$v_6$};
  \node[fill=blue!20, right of=node6] (node7) {$v_7$};
  \node[fill=blue!20, above right of=node6] (node8) {$v_8$};
  % Cluster 5
  \node[fill=yellow!20, below of=node2] (node9) {$v_9$};
  % Oval shapes to represent clusters
  \node[draw, thick, fit=(node1)(node2), label=$V_1$] {};
  \node[draw, thick, fit=(node3), label=$V_2$] {};
  \node[draw, thick, fit=(node4)(node5), label=$V_3$] {};
  \node[draw, thick, fit=(node6)(node7)(node8), label={[yshift=-2.3cm]$V_4$}] {};
  \node[draw, thick, fit=(node9), label=$V_5$] {};
  \node[draw, thick, fit=(node11), label={[yshift=-1.5cm]$V_0^1$}] {};
  \node[draw, thick, fit=(node12), label={[yshift=-1.5cm]$V_0^2$}] {};
  \node[draw, thick, fit=(node13), label={[yshift=-1.5cm]$V_0^3$}] {};

  \path[->, line width=1pt] (node12) edge[bend left] (node2)
                            (node2) edge[bend left] (node12)
                            (node11) edge (node9)
                            (node9) edge (node3)
                            (node3) edge (node5)
                            (node5) edge (node11)
                            (node13) edge[bend left] (node6)
                            (node6) edge[bend left] (node13);
\end{tikzpicture}

==> sections/06_Experiments/tpo_aircraft.tex <==
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf

\begin{tikzpicture}
% Define and Place nodes
\matrix[every node/.style={draw=black, rectangle, rounded corners, font=\small}, row sep=3pt, column sep=5pt]{
                    & \node(n2){PlaceConveyer}; & \node(n3){Un/loadBulk}; & \node(n4){MoveConveyer}; \\
                    & \node(n5){Place\&StartRefuel}; && \node(n6){End\&MoveRefuel}; &\\
\node(n1){Arrival}; &&&&                                                                \node(n11){MoveStairs}; \\
                    & \node(n8){PlaceStairs}; &  \\
                    & \node(n7){PlaceCatering}; & \node(n9){StartCatering}; & \node(n10){MoveCatering}; \\
};
% Draw Edges
\path[->, line width=1pt] (n1) edge[bend left] (n2)
                          (n2) edge (n3)
                          (n3) edge (n4)
                          % 
                          (n1) edge (n5)
                          (n5) edge (n6)
                          % 
                          (n1) edge (n8)
                          (n8) edge (n9)
                          (n8) edge (n9)
                          % 
                          (n1) edge[bend right] (n7)
                          (n7) edge (n9)
                          (n9) edge (n10)
                          % 
                          (n4) edge[bend left] (n11)
                          (n6) edge (n11)
                          (n10) edge[bend right] (n11);

% Add fake "nodes" to label the nodes n1,...,n11
\draw (n2.north)++(0,0.3) node {$c_1:=0$};
\draw (n3.north)++(0,0.3) node {$c_1 \geq 15, c_1:=0$};
\draw (n4.north)++(0,0.3) node {$c_1 \geq 15$};
\draw (n6.south)++(0,-0.3) node {$c_2 \geq 15$};
\draw (n8.north)++(0,0.3) node {$c_3:=0$};
\draw (n9.south)++(0,-0.3) node {$c_4:=0$};
\draw (n10.north)++(0,0.3) node {$c_3\geq35 \land c_4\geq10$};
\end{tikzpicture}

==> sections/06_Experiments/tpo_minigrid.tex <==
\begin{tikzpicture}
\matrix[every node/.style={draw=black, rectangle, rounded corners, font=\small}, row sep=15pt, column sep=5pt]{
\node(n1){$e_{0}$};             & \\
\node(n2){$e_{grey}$};          & \node(n4){$e_{yellow}$}; \\
\node(n3){$e_{purple}$};        & \node(n5){$e_{blue}$}; \\
                                & \node(n6){$e_{red}$}; \\
};
\path[->, line width=1pt] (n1) edge (n2)
(n2) edge (n3)
(n2) edge (n4)
(n4) edge (n5)
(n5) edge (n6);
\draw (n1.west)++(-0.5,0.0) node {$c_1 := 0$};
\draw (n2.north)++(-1.1,0.1) node {$20 \leq c_1 \leq 30$};
\draw (n4.east)++(0.5,0.3) node {$c_2 := 0$};
\draw (n5.east)++(0.6,0.0) node {$c_2 \leq 10$};
\draw (n6.north)++(1.1,0.1) node {$50 \leq c_1 \leq 60$};
\end{tikzpicture}

